Alternating Set Quantifiers in Modal Logic

We establish the strictness of several set quantifier alternation hierarchies that are based on modal logic, evaluated on various classes of finite graphs. This extends to the modal setting a celebrated result of Matz, Schweikardt and Thomas (2002), which states that the analogous hierarchy of monadic second-order logic is strict. Thereby, the present paper settles a question raised by van Benthem (1983), revived by ten Cate (2006), and partially answered by Kuusisto (2008, 2015).

==> fig/hierarchy-delta.tex <==
\documentclass[tikz]{standalone}
\usepackage{../sty/appearance}  % Must be loaded before ../sty/inputconfig.
\usepackage{../sty/inputconfig}
\usepackage{../sty/commands}
\begin{document}
\begin{tikzpicture}[node distance=13ex]
  \node (b1) {$\sem[\C]{\BC\SS{ℓ}(Φ)}$};
  \node (s1) [below left of=b1] {$\sem[\C]{\SS{ℓ}(Φ)}$};
  \node (p1) [below right of=b1] {$\sem[\C]{\PS{ℓ}(Φ)}$};
  \node (d2) [above of=b1,yshift=-4ex] {$\sem[\C]{\DS{ℓ+1}(Φ)}$};
  \node (s2) [above left of=d2] {$\sem[\C]{\SS{ℓ+1}(Φ)}$};
  \node (p2) [above right of=d2] {$\sem[\C]{\PS{ℓ+1}(Φ)}$};
  \path[every node/.style={sloped,allow upside down,auto=false,inner sep=0.4ex}]
    (s2) edge node [anchor=south] {$⊈$}
              node [anchor=north] {$⊉$} (p2)
    (s2) edge node [anchor=north] {$\supsetneq$} (d2)
    (d2) edge node [anchor=north] {$\subsetneq$} (p2)
    (b1) edge node [anchor=south] {$⊆$}
              node [anchor=north] {$(⊉)$} (d2)
    (s1) edge node [anchor=south] {$\subsetneq$} (b1)
    (b1) edge node [anchor=south] {$\supsetneq$} (p1)
    (s1) edge node [anchor=south] {$⊈$}
              node [anchor=north] {$⊉$} (p1);
\end{tikzpicture}
\end{document}

==> fig/hierarchy-nodelta.tex <==
\documentclass[tikz]{standalone}
\usepackage{../sty/appearance}  % Must be loaded before ../sty/inputconfig.
\usepackage{../sty/inputconfig}
\usepackage{../sty/commands}
\usepackage{../sty/modallogic}
\begin{document}
\begin{tikzpicture}[node distance=15ex]
  \node (s1) {$\sem[\C]{\gbx\SS{ℓ}(Φ)}$};
  \node (p1) [right of=s1,xshift=5ex] {$\sem[\C]{\gbx\PS{ℓ}(Φ)}$};
  \node (s2) [above of=s1] {$\sem[\C]{\gbx\SS{ℓ+1}(Φ)}$};
  \node (p2) [above of=p1] {$\sem[\C]{\gbx\PS{ℓ+1}(Φ)}$};
  \newlength{\labelshift}\setlength{\labelshift}{9ex}
  \path[every node/.style={sloped,allow upside down,auto=false,inner sep=0.4ex}]
    (s2) edge node [anchor=south] {$⊈$} (p2)
    (s1) edge node [anchor=south] {$\subsetneq$} (s2)
    (s2) edge node [anchor=north] {\hspace{-1.1\labelshift} $\supsetneq$} (p1)
    (s1) edge node [anchor=north] {\hspace{\labelshift} $⊆$} (p2)
    (p1) edge node [anchor=north] {$\subsetneq$}(p2)
    (s1) edge node [anchor=south] {$⊈$} (p1);
\end{tikzpicture}
\end{document}
